Semi Automatic Construction of ShEx and SHACL Schemas

We present a method for the construction of SHACL or ShEx constraints for an existing RDF dataset. It has two components that are used conjointly: an algorithm for automatic schema construction, and an interactive workflow for editing the schema. The schema construction algorithm takes as input sets of sample nodes and constructs a shape constraint for every sample set. It can be parametrized by a schema pattern that defines structural requirements for the schema to be constructed. Schema patterns are also used to feed the algorithm with relevant information about the dataset coming from a domain expert or from some ontology. The interactive workflow provides useful information about the dataset, shows validation results w.r.t. the schema under construction, and offers schema editing operations that combined with the schema construction algorithm allow to build a complex ShEx or SHACL schema.

==> fig/fig-auckland.tex <==
    \begin{lstlisting}
wd:Q37100 a wikibase:Item ;
   wdt:P17 wd:Q664 ;                  %{\it\color{gray} \# (ds) country: New Zealand}%
   p:P17 [ a wikibase:Statement ;     %{\it\color{gray} \# (qualified statement)}%
           ps:P17 wd:Q664 ;                 %{\it\color{gray} \# country: New Zealand}%     
           prov:wasDerivedFrom [ pr:P248 wd:Q265049 ]     %{\it\color{gray} \# provenance}%        
         ] ;
   wdt:P6 wd:Q597909 ;                %{\it\color{gray} \# (ds) head of gov.: Phil Goff}%
   p:P6 [ a wikibase:Statement ;      %{\it\color{gray} \# (qualified statement)}%
          ps:P6 wd:Q597909 ;                %{\it\color{gray} \# head of gov.: Phil Goff}%
          pq:P580 "2016-10-09T00:00:00Z"^^xsd:dateTime    %{\it\color{gray} \# start time}%
        ] ;
   p:P6 [ a wikibase:Statement ;      %{\it\color{gray} \# (qualified statement)}%
          ps:P6 wd:Q4116955 ;               %{\it\color{gray} \# head of gov.: Len Brown}%
          pq:P580 "2010-01-01T00:00:00Z"^^xsd:dateTime ;  %{\it\color{gray} \# start time}%
          pq:P582 "2016-10-08T00:00:00Z"^^xsd:dateTime ;  %{\it\color{gray} \# end time}%
          prov:wasDerivedFrom [ pr:P143 wd:Q328 ]         %{\it\color{gray} \# provenance}%
        ] .
\end{lstlisting}


==> fig/fig-msc-cities.tex <==
  \begin{lstlisting}
<City> {
   a [ wikibase:Item ] %\ONE% ;
   wdt:P17  wd:  %\ONE% ;     p:P17  blank  %\PLUS% ;
   wdt:P6   wd:  %\OPT% ;     p:P6   blank  %\MANY% }   
\end{lstlisting}


==> fig/fig-pattern-cities.tex <==
\begin{lstlisting}
<City> {      %{\it\color{gray} \# Shape $\textless$City$\textgreater$ contains}%
   p:  @Y ;       %{\it\color{gray} \# Triple constraints to new shapes for properties p:}%
   %\other%  __ }      %{\it\color{gray} \# Triple constraints with value constraints for all other properties}%
Y {           %{\it\color{gray} \# The new shapes for properties p: contain}%
   rdf:type  [__] ; %{\it\color{gray} \# Triple constraint with list of values for rdf:type}%  
   ps:   __ ;       %{\it\color{gray} \# Triple constraints with value constraints for all properties ps:}%
   pq:   __ ; }     %{\it\color{gray} \# Triple constraints with value constraints for all properties pq:}%
\end{lstlisting}

==> fig/fig-wikidata-desired-schema.tex <==
\begin{lstlisting}
<City> {          
   a        wikibase:         %\ONE% ;
   wdt:P17  wd:               %\ONE% ;  %{\it\color{gray} \# exactly one direct country statement%
   p:P17    @<Y_P17>          %\PLUS% ;  %{\it\color{gray} \# several country statements%
   wdt:P6   wd:               %\OPT% ;  %{\it\color{gray} \# optional direct h. gov. statement%
   p:P6     @<Y_P6>           %\MANY% }  %{\it\color{gray} \# 0 or more h. gov. statements%
<Y_P17> {
   a  [ wikibase:Statement ]  %\ONE% ;
   ps:P17  wd:                %\PLUS% }  %{\it\color{gray} \# at least one country statement}%
<Y_P6> { 
   a  [ wikibase:Statement ]  %\ONE% ;
   ps:P6   wd:                %\ONE% ;
   pq:P580 xsd:dateTime       %\ONE% ;  %{\it\color{gray} \# mandatory start time%
   pq:P582 xsd:dateTime       %\OPT% }  %{\it\color{gray} \# optional end time%
\end{lstlisting}
 

==> fig/syntax-constraints.tex <==
  \begin{tabbing}
    \VConstrs{}~ \= \hspace{0.5em} \=  \kill
    \Constr \> $\coloncolonequals$ \VConstrs{}~ {\sf `$\{$'} \NConstr{} {\sf `$\}$'} \\
    \VConstrs \> $\coloncolonequals$ \VConstr{}~  ( {\sf `AND'} \VConstr{}~)* ~~ $\mid$ ~~ $\varepsilon$ \\
    \VConstr \>  $\coloncolonequals$ \xsd ~$\mid$~ {\sf `\lit'} ~$\mid$~ {\sf `\nonlit'} ~$\mid$~ {\sf `\blank'} ~$\mid$~ {\sf `\iri'} ~$\mid$~ \Prefix ~$\mid$~ {\sf `$\VOP$'} \ListVal{} {\sf `$\VCL$'} ~$\mid$~ {\sf `\any'}\\
    \xsd \> $\coloncolonequals$ an XML Schema type constant \\
    \Prefix \> $\coloncolonequals$ an IRI interpreted as a prefix or an RDF prefix with its terminating :\\
    \ListVal \> $\coloncolonequals$ a list of comma separated \IRI{}s or literals\\
    \NConstr \> $\coloncolonequals$ \Conj~ (~{\sf `$;$'}~ \Conj~)*\\
    \Conj \> $\coloncolonequals$ {\sf `$($'} \Choice{} {\sf `$)$'} ~~$\mid$~~ \TConstr \\
    \Choice \> $\coloncolonequals$ \TConstr (~{\sf `$\mid$'}~ \TConstr~)* \\
    \TConstr{} \> $\coloncolonequals$ \Pred{}~~ \OConstr{}~~ {\sf `$\MMOP$'} $min$ {\sf `$;$'} $max$ {\sf `$\MMCL$'} \\
    \OConstr{} \> $\coloncolonequals$ {\sf `@'} \Slab{} ~ $\mid$ ~ \VConstr{} ~ $\mid$ ~ {\sf `$\{$'} \NConstr{} {\sf `$\}$'} \\
    \Pred \> $\coloncolonequals$ an $\IRI$ \\
    \Slab \> $\coloncolonequals$ a label in \lab
  \end{tabbing}


==> fig/syntax-patterns.tex <==
  \begin{tabbing}
    \OConstrHolder{}~ \= \hspace{0.5em} \=  \kill
    \Pattern \> $\coloncolonequals$ {\sf `$\{$'} \PNConstr{} {\sf `$\}$'} \\
    \PNConstr \> $\coloncolonequals$ \PTConstr~ (~{\sf `$;$'}~ \PTConstr~)*\\
    \PTConstr{} \> $\coloncolonequals$ \PredDef{}~ \OConstrHolder \\
    \PredDef \> $\coloncolonequals$ \PredFilter{} ~$\mid$~ \Pred \\
    \PredFilter \> $\coloncolonequals$  \Prefix ~$\mid$~ {\sf `\other'}\\
    \OConstrHolder \> $\coloncolonequals$ {\sf `@'} \SVar ~$\mid$~ {\sf `$\hole$'} ~$\mid$~ {\sf `$[\, \hole\, ]$'} ~$\mid$~ {\sf `$\{$'} \PNConstr{} {\sf `$\}$'} \\
    \SVar \> $\coloncolonequals$ a variable in $\svars$
  \end{tabbing} 

==> fig/syntax-uniform-constraints.tex <==
  \begin{tabbing}
    \FNConstr{}~ \= \hspace{0.5em} \=  \kill
    \FConstr \> $\coloncolonequals$ {\sf `$\{$'} \FNConstr{} {\sf `$\}$'} \\
    \FNConstr \> $\coloncolonequals$ \FTConstr{}~ (~{\sf `$;$'}~ \FTConstr~)*\\
    \FTConstr{} \> $\coloncolonequals$  \Pred{}~ \FVConstr{}~ \FCard\\
    \FVConstr \>  $\coloncolonequals$ \xsd ~$\mid$~ {\sf `\lit'} ~$\mid$~ {\sf `\nonlit'} ~$\mid$~ {\sf `\blank'} ~$\mid$~ {\sf `\iri'} ~$\mid$~ \Prefix ~$\mid$~ {\sf `$\VOP$'} \FVal{} {\sf `$\VCL$'} ~$\mid$~ {\sf `\any'}\\
    \FVal \> $\coloncolonequals$ single IRI or literal\\
    \FCard{} \> $\coloncolonequals$  {\sf `$\MANY$'} ~$\mid$~ {\sf `$\OPT$'} ~$\mid$~ {\sf `$\ONE$'} ~$\mid$~ {\sf `$\PLUS$'}
  \end{tabbing}

